Counting Proper Mergings of Chains and Antichains

A proper merging of two disjoint quasi-ordered sets $P$ and $Q$ is a quasi-order on the union of $P$ and $Q$ such that the restriction to $P$ and $Q$ yields the original quasi-order again and such that no elements of $P$ and $Q$ are identified. In this article, we consider the cases where $P$ and $Q$ are chains, where $P$ and $Q$ are antichains, and where $P$ is an antichain and $Q$ is a chain. We give formulas that determine the number of proper mergings in all three cases, and introduce two new bijections from proper mergings of two chains to plane partitions and from proper mergings of an antichain and a chain to monotone colorings of complete bipartite digraphs. Additionally, we use these bijections to count the Galois connections between two chains, and between a chain and a Boolean lattice respectively.

==> mergings_antichain_chain.tex <==

\begin{tikzpicture}
	\def\x{1.63};
	\def\y{2.2};
	\def\r{.8};
	\def\rn{.8};
	%%	
	\draw(3.5*\x,1*\y) node[circle,draw,scale=\r](v1){};
	\draw(2.7*\x,2*\y) node[circle,draw,scale=\r](v2){};
	\draw(4.3*\x,2*\y) node[circle,draw,scale=\r](v3){};
	\draw(2*\x,3*\y) node[circle,draw,scale=\r](v4){};
	\draw(3.5*\x,3*\y) node[circle,draw,scale=\r](v5){};
	\draw(5*\x,3*\y) node[circle,draw,scale=\r](v6){};
	\draw(1.5*\x,4*\y) node[circle,draw,scale=\r](v7){};
	\draw(2.7*\x,4*\y) node[circle,draw,scale=\r](v8){};
	\draw(4.3*\x,4*\y) node[circle,draw,scale=\r](v9){};
	\draw(5.5*\x,4*\y) node[circle,draw,scale=\r](v10){};
	\draw(.5*\x,5.5*\y) node[circle,draw,scale=\r](v11){};
	\draw(1.5*\x,5.5*\y) node[circle,draw,scale=\r](v12){};
	\draw(2.7*\x,5.5*\y) node[circle,draw,scale=\r](v13){};
	\draw(4.3*\x,5.5*\y) node[circle,draw,scale=\r](v14){};
	\draw(5.5*\x,5.5*\y) node[circle,draw,scale=\r](v15){};
	\draw(6.5*\x,5.5*\y) node[circle,draw,scale=\r](v16){};
	\draw(1.5*\x,7*\y) node[circle,draw,scale=\r](v17){};
	\draw(2.7*\x,7*\y) node[circle,draw,scale=\r](v18){};
	\draw(4.3*\x,7*\y) node[circle,draw,scale=\r](v19){};
	\draw(5.5*\x,7*\y) node[circle,draw,scale=\r](v20){};
	\draw(2*\x,8*\y) node[circle,draw,scale=\r](v21){};
	\draw(3.5*\x,8*\y) node[circle,draw,scale=\r](v22){};
	\draw(5*\x,8*\y) node[circle,draw,scale=\r](v23){};
	\draw(2.7*\x,9*\y) node[circle,draw,scale=\r](v24){};
	\draw(4.3*\x,9*\y) node[circle,draw,scale=\r](v25){};
	\draw(3.5*\x,10*\y) node[circle,draw,scale=\r](v26){};
	%%
	\draw(v1) -- (v2);
	\draw(v1) -- (v3);
	\draw(v2) -- (v4);
	\draw(v2) -- (v5);
	\draw(v3) -- (v5);
	\draw(v3) -- (v6);
	\draw(v4) -- (v8);
	\draw(v5) -- (v7);
	\draw(v5) -- (v8);
	\draw(v5) -- (v9);
	\draw(v5) -- (v10);
	\draw(v6) -- (v9);
	\draw(v7) -- (v11);
	\draw(v7) -- (v13);
	\draw(v7) -- (v15);
	\draw(v8) -- (v11);
	\draw(v8) -- (v12);
	\draw(v8) -- (v14);
	\draw(v9) -- (v14);
	\draw(v9) -- (v15);
	\draw(v9) -- (v16);
	\draw(v10) -- (v12);
	\draw(v10) -- (v13);
	\draw(v10) -- (v16);
	\draw(v11) -- (v17);
	\draw(v11) -- (v18);
	\draw(v12) -- (v17);
	\draw(v12) -- (v19);
	\draw(v13) -- (v17);
	\draw(v13) -- (v20);
	\draw(v14) -- (v18);
	\draw(v14) -- (v19);
	\draw(v15) -- (v18);
	\draw(v15) -- (v20);
	\draw(v16) -- (v19);
	\draw(v16) -- (v20);
	\draw(v17) -- (v22);
	\draw(v18) -- (v21);
	\draw(v18) -- (v22);
	\draw(v19) -- (v22);
	\draw(v19) -- (v23);
	\draw(v20) -- (v22);
	\draw(v21) -- (v24);
	\draw(v22) -- (v24);
	\draw(v22) -- (v25);
	\draw(v23) -- (v25);
	\draw(v24) -- (v26);
	\draw(v25) -- (v26);
	%%
	\draw(4*\x,1.1*\y) node{\nOne{180}{\rn}};
	\draw(2.4*\x,2*\y) node{\nTwo{180}{\rn}};
	\draw(4.6*\x,2*\y) node{\nThree{180}{\rn}};
	\draw(1.7*\x,3*\y) node{\nFour{180}{\rn}};
	\draw(3.5*\x,2.65*\y) node{\nFive{180}{\rn}};
	\draw(5.3*\x,3*\y) node{\nSix{180}{\rn}};
	\draw(1.15*\x,4*\y) node{\nSeven{180}{\rn}};
	\draw(2.7*\x,3.65*\y) node{\nEight{180}{\rn}};
	\draw(4.3*\x,3.65*\y) node{\nNine{180}{\rn}};
	\draw(5.85*\x,4*\y) node{\nTen{180}{\rn}};
	\draw(.15*\x,5.5*\y) node{\nEleven{0}{\rn}};
	\draw(1.15*\x,5.5*\y) node{\nTwelve{180}{\rn}};
	\draw(2.35*\x,5.5*\y) node{\nThirteen{0}{\rn}};
	\draw(4.65*\x,5.5*\y) node{\nFourteen{0}{\rn}};
	\draw(5.85*\x,5.5*\y) node{\nTwelve{0}{\rn}};
	\draw(6.85*\x,5.5*\y) node{\nFifteen{0}{\rn}};
	\draw(1.15*\x,7*\y) node{\nSeven{0}{\rn}};
	\draw(2.7*\x,7.35*\y) node{\nEight{0}{\rn}};
	\draw(4.3*\x,7.35*\y) node{\nNine{0}{\rn}};
	\draw(5.85*\x,7*\y) node{\nTen{0}{\rn}};
	\draw(1.7*\x,8*\y) node{\nSix{0}{\rn}};
	\draw(3.5*\x,8.35*\y) node{\nFive{0}{\rn}};
	\draw(5.3*\x,8*\y) node{\nFour{0}{\rn}};
	\draw(4.6*\x,9*\y) node{\nTwo{0}{\rn}};
	\draw(2.4*\x,9*\y) node{\nThree{0}{\rn}};
	\draw(3*\x,9.9*\y) node{\nOne{0}{\rn}};
\end{tikzpicture}

==> mergings_three_chains.tex <==
\begin{tikzpicture}
	\def\x{2.5};
	\def\y{1.75};
	\def\r{.8};
	\def\rs{.8};
	\draw(3*\x,1*\y) node[circle,draw,scale=\r](v1){};
	\draw(2*\x,2*\y) node[circle,draw,scale=\r](v2){};
	\draw(4*\x,2*\y) node[circle,draw,scale=\r](v3){};
	\draw(1*\x,3*\y) node[circle,draw,scale=\r](v4){};
	\draw(2*\x,3*\y) node[circle,draw,scale=\r](v5){};	
	\draw(3*\x,3*\y) node[circle,draw,scale=\r](v6){};
	\draw(4*\x,3*\y) node[circle,draw,scale=\r](v7){};
	\draw(5*\x,3*\y) node[circle,draw,scale=\r](v8){};
	\draw(1*\x,4*\y) node[circle,draw,scale=\r](v9){};
	\draw(3*\x,4*\y) node[circle,draw,scale=\r](v10){};
	\draw(5*\x,4*\y) node[circle,draw,scale=\r](v11){};
	\draw(1*\x,5*\y) node[circle,draw,scale=\r](v12){};
	\draw(2*\x,5*\y) node[circle,draw,scale=\r](v13){};
	\draw(3*\x,5*\y) node[circle,draw,scale=\r](v14){};
	\draw(4*\x,5*\y) node[circle,draw,scale=\r](v15){};
	\draw(5*\x,5*\y) node[circle,draw,scale=\r](v16){};
	\draw(2*\x,6*\y) node[circle,draw,scale=\r](v17){};
	\draw(4*\x,6*\y) node[circle,draw,scale=\r](v18){};
	\draw(3*\x,7*\y) node[circle,draw,scale=\r](v19){};
	%%
	\draw(v1) -- (v2);
	\draw(v1) -- (v3);
	\draw(v2) -- (v4);
	\draw(v2) -- (v5);
	\draw(v2) -- (v6);
	\draw(v3) -- (v6);
	\draw(v3) -- (v7);
	\draw(v3) -- (v8);
	\draw(v4) -- (v9);
	\draw(v5) -- (v9);
	\draw(v5) -- (v10);
	\draw(v6) -- (v10);
	\draw(v7) -- (v10);
	\draw(v7) -- (v11);
	\draw(v8) -- (v11);
	\draw(v9) -- (v12);
	\draw(v9) -- (v13);
	\draw(v10) -- (v13);
	\draw(v10) -- (v14);
	\draw(v10) -- (v15);
	\draw(v11) -- (v15);
	\draw(v11) -- (v16);
	\draw(v12) -- (v17);
	\draw(v13) -- (v17);
	\draw(v14) -- (v17);
	\draw(v14) -- (v18);
	\draw(v15) -- (v18);
	\draw(v16) -- (v18);
	\draw(v17) -- (v19);
	\draw(v18) -- (v19);
	%%
	\draw(3.33*\x,1*\y) node{\uOne{0}{\rs}};
	\draw(1.67*\x,1.75*\y) node{\uTwo{0}{\rs}};
	\draw(4.33*\x,1.75*\y) node{\uThree{0}{\rs}};
	\draw(.67*\x,3*\y) node{\uFour{0}{\rs}};
	\draw(1.67*\x,3*\y) node{\uFive{0}{\rs}};
	\draw(3*\x,2.67*\y) node{\uSix{0}{\rs}};
	\draw(4.33*\x,3*\y) node{\uSeven{0}{\rs}};
	\draw(5.33*\x,3*\y) node{\uEight{0}{\rs}};
	\draw(.67*\x,4*\y) node{\uNine{0}{\rs}};
	\draw(3.33*\x,4*\y) node{\uTen{0}{\rs}};
	\draw(5.33*\x,4*\y) node{\reflectbox{\uNine{180}{\rs}}};
	\draw(.67*\x,5*\y) node{\uEight{180}{\rs}};
	\draw(1.67*\x,5*\y) node{\uSeven{180}{\rs}};
	\draw(3*\x,5.33*\y) node{\uSix{180}{\rs}};
	\draw(4.33*\x,5*\y) node{\uFive{180}{\rs}};
	\draw(5.33*\x,5*\y) node{\uFour{180}{\rs}};
	\draw(1.67*\x,6.25*\y) node{\uThree{180}{\rs}};
	\draw(4.33*\x,6.25*\y) node{\reflectbox{\uTwo{180}{\rs}}};
	\draw(2.67*\x,7*\y) node{\uOne{180}{\rs}};
\end{tikzpicture}

==> mergings_two_antichains.tex <==
\newcommand{\nodecc}[2]{
  \filldraw[green!67!black](#1,#2) arc (180:360:.1cm) -- cycle;
  \draw[green!67!black](#1,#2) arc(180:0:.1cm);}
\newcommand{\nodecd}[2]{
  \draw[green!67!black](#1,#2) arc (180:360:.1cm);
  \filldraw[green!67!black](#1,#2) arc(180:0:.1cm) -- cycle;}
\newcommand{\nodedc}[2]{
  \filldraw[black](#1,#2) arc (180:360:.1cm) -- cycle;
  \draw[black](#1,#2) arc(180:0:.1cm);}
\newcommand{\nodedd}[2]{
  \draw[black](#1,#2) arc (180:360:.1cm);
  \filldraw[black](#1,#2) arc(180:0:.1cm) -- cycle;}

\newcommand{\mOne}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mTwo}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mThree}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.17,.07) -- (.53,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mFour}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.53,.07) -- (.17,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mFive}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mSix}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.17,.07) -- (.53,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mSeven}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.53,.07) -- (.17,.43);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mEight}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mNine}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mTen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.17,.07) -- (.53,.43);
  \end{tikzpicture}}
\newcommand{\mEleven}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mTwelve}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mThirteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.17,.07) -- (.53,.43);
  \end{tikzpicture}}
\newcommand{\mFourteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mFifteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
  \end{tikzpicture}}
\newcommand{\mSixteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{.5}
    \nodecd{.5}{0}
    \nodedc{0}{0}
    \nodedd{.5}{.5}
    \draw(.1,.1) -- (.1,.4);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}
\newcommand{\mSeventeen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{0}{.5}
    \nodedc{.5}{0}
    \nodedd{.5}{.5}
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mEighteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{.5}{.5}
  \end{tikzpicture}}
\newcommand{\mNineteen}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{.5}{.5}
    \nodecd{.5}{0}
    \nodedc{0}{.5}
    \nodedd{0}{0}
    \draw(.17,.07) -- (.53,.43);
    \draw(.53,.07) -- (.17,.43);
  \end{tikzpicture}}
\newcommand{\mTwenty}[2]{
  \begin{tikzpicture}[rotate=#1,scale=#2]
    \nodecc{0}{0}
    \nodecd{.5}{.5}
    \nodedc{0}{.5}
    \nodedd{.5}{0}
    \draw(.1,.1) -- (.1,.4);
    \draw(.6,.1) -- (.6,.4);
  \end{tikzpicture}}

\begin{tikzpicture}
	\def\x{2.6};
	\def\y{2.3};
	\def\r{.8};
	\def\rn{.8};
	\draw(3*\x,1*\y) node[draw,circle,scale=\r](v0){};
	\draw(1.5*\x,2*\y) node[draw,circle,scale=\r](v1){};
	\draw(2.5*\x,2*\y) node[draw,circle,scale=\r](v2){};
	\draw(3.5*\x,2*\y) node[draw,circle,scale=\r](v3){};
	\draw(4.5*\x,2*\y) node[draw,circle,scale=\r](v4){};
	\draw(1*\x,3*\y) node[draw,circle,scale=\r](v5){};
	\draw(2*\x,3*\y) node[draw,circle,scale=\r](v6){};
	\draw(3*\x,2.75*\y) node[draw,circle,scale=\r](v7){};
	\draw(3*\x,3.25*\y) node[draw,circle,scale=\r](v8){};
	\draw(4*\x,3*\y) node[draw,circle,scale=\r](v9){};
	\draw(5*\x,3*\y) node[draw,circle,scale=\r](v10){};
	\draw(1.5*\x,4*\y) node[draw,circle,scale=\r](v11){};
	\draw(2.5*\x,4*\y) node[draw,circle,scale=\r](v12){};
	\draw(3.5*\x,4*\y) node[draw,circle,scale=\r](v13){};
	\draw(4.5*\x,4*\y) node[draw,circle,scale=\r](v14){};
	\draw(1*\x,5*\y) node[draw,circle,scale=\r](v15){};
	\draw(2*\x,5*\y) node[draw,circle,scale=\r](v16){};
	\draw(3*\x,5*\y) node[draw,circle,scale=\r](v17){};
	\draw(4*\x,5*\y) node[draw,circle,scale=\r](v18){};
	\draw(5*\x,5*\y) node[draw,circle,scale=\r](v19){};
	\draw(1.5*\x,6*\y) node[draw,circle,scale=\r](v20){};
	\draw(2.5*\x,6*\y) node[draw,circle,scale=\r](v21){};
	\draw(3.5*\x,6*\y) node[draw,circle,scale=\r](v22){};
	\draw(4.5*\x,6*\y) node[draw,circle,scale=\r](v23){};
	\draw(1*\x,7*\y) node[draw,circle,scale=\r](v24){};
	\draw(2*\x,7*\y) node[draw,circle,scale=\r](v25){};
	\draw(3*\x,6.75*\y) node[draw,circle,scale=\r](v26){};
	\draw(3*\x,7.25*\y) node[draw,circle,scale=\r](v27){};
	\draw(4*\x,7*\y) node[draw,circle,scale=\r](v28){};
	\draw(5*\x,7*\y) node[draw,circle,scale=\r](v29){};
	\draw(1.5*\x,8*\y) node[draw,circle,scale=\r](v30){};
	\draw(2.5*\x,8*\y) node[draw,circle,scale=\r](v31){};
	\draw(3.5*\x,8*\y) node[draw,circle,scale=\r](v32){};
	\draw(4.5*\x,8*\y) node[draw,circle,scale=\r](v33){};
	\draw(3*\x,9*\y) node[draw,circle,scale=\r](v34){};
	%%
	\draw(v0) -- (v1);
	\draw(v0) -- (v2);
	\draw(v0) -- (v3);
	\draw(v0) -- (v4);
	\draw(v1) -- (v5);
	\draw(v1) -- (v6);
	\draw(v1) -- (v8);
	\draw(v2) -- (v5);
	\draw(v2) -- (v7);
	\draw(v2) -- (v9);
	\draw(v3) -- (v6);
	\draw(v3) -- (v7);
	\draw(v3) -- (v10);
	\draw(v4) -- (v8);
	\draw(v4) -- (v9);
	\draw(v4) -- (v10);
	\draw(v5) -- (v11);
	\draw(v5) -- (v12);
	\draw(v6) -- (v11);
	\draw(v6) -- (v13);
	\draw(v7) -- (v11);
	\draw(v7) -- (v14);
	\draw(v8) -- (v12);
	\draw(v8) -- (v13);
	\draw(v9) -- (v12);
	\draw(v9) -- (v14);
	\draw(v10) -- (v13);
	\draw(v10) -- (v14);
	\draw(v11) -- (v15);
	\draw(v11) -- (v17);
	\draw(v12) -- (v16);
	\draw(v12) -- (v17);
	\draw(v13) -- (v17);
	\draw(v13) -- (v18);
	\draw(v14) -- (v17);
	\draw(v14) -- (v19);
	\draw(v15) -- (v20);
	\draw(v16) -- (v21);
	\draw(v17) -- (v20);
	\draw(v17) -- (v21);
	\draw(v17) -- (v22);
	\draw(v17) -- (v23);
	\draw(v18) -- (v22);
	\draw(v19) -- (v23);
	\draw(v20) -- (v24);
	\draw(v20) -- (v25);
	\draw(v20) -- (v27);
	\draw(v21) -- (v24);
	\draw(v21) -- (v26);
	\draw(v21) -- (v28);
	\draw(v22) -- (v25);
	\draw(v22) -- (v26);
	\draw(v22) -- (v29);
	\draw(v23) -- (v27);
	\draw(v23) -- (v28);
	\draw(v23) -- (v29);
	\draw(v24) -- (v30);
	\draw(v24) -- (v31);
	\draw(v25) -- (v30);
	\draw(v25) -- (v32);
	\draw(v26) -- (v30);
	\draw(v26) -- (v33);
	\draw(v27) -- (v31);
	\draw(v27) -- (v32);
	\draw(v28) -- (v31);
	\draw(v28) -- (v33);
	\draw(v29) -- (v32);
	\draw(v29) -- (v33);
	\draw(v30) -- (v34);
	\draw(v31) -- (v34);
	\draw(v32) -- (v34);
	\draw(v33) -- (v34);
	%%
	\draw(3*\x,.8*\y) node{\mOne{0}{\rn}};
	\draw(1.3*\x,2*\y) node{\mTwo{0}{\rn}};
	\draw(2.3*\x,1.85*\y) node{\mThree{0}{\rn}};
	\draw(3.7*\x,1.85*\y) node{\mFour{0}{\rn}};
	\draw(4.7*\x,2*\y) node{\mFive{0}{\rn}};
	\draw(.8*\x,3*\y) node{\mSix{0}{\rn}};
	\draw(1.8*\x,3*\y) node{\mSeven{0}{\rn}};
	\draw(2.7*\x,2.75*\y) node{\mEight{0}{\rn}};
	\draw(3.3*\x,3.25*\y) node{\mNine{0}{\rn}};
	\draw(4.2*\x,3*\y) node{\mTen{0}{\rn}};
	\draw(5.2*\x,3*\y) node{\mEleven{0}{\rn}};
	\draw(1.3*\x,4*\y) node{\mTwelve{0}{\rn}};
	\draw(2.25*\x,4.1*\y) node{\mThirteen{0}{\rn}};
	\draw(3.75*\x,4.1*\y) node{\mFourteen{0}{\rn}};
	\draw(4.7*\x,4*\y) node{\mFifteen{0}{\rn}};
	\draw(.8*\x,5*\y) node{\mSixteen{0}{\rn}};
	\draw(1.8*\x,5*\y) node{\mSeventeen{0}{\rn}};
	\draw(3*\x,4.67*\y) node{\mEighteen{0}{\rn}};
	\draw(4.2*\x,5*\y) node{\mNineteen{0}{\rn}};
	\draw(5.2*\x,5*\y) node{\mTwenty{0}{\rn}};
	\draw(1.3*\x,6*\y) node{\mTwelve{180}{\rn}};
	\draw(2.25*\x,5.9*\y) node{\mThirteen{180}{\rn}};
	\draw(3.75*\x,5.9*\y) node{\mFourteen{180}{\rn}};
	\draw(4.7*\x,6*\y) node{\mFifteen{180}{\rn}};
	\draw(.8*\x,7*\y) node{\mSix{180}{\rn}};
	\draw(1.8*\x,7*\y) node{\mSeven{180}{\rn}};
	\draw(3.3*\x,6.75*\y) node{\mNine{180}{\rn}};
	\draw(2.7*\x,7.25*\y) node{\mEight{180}{\rn}};
	\draw(4.2*\x,7*\y) node{\mTen{180}{\rn}};
	\draw(5.2*\x,7*\y) node{\mEleven{180}{\rn}};
	\draw(1.3*\x,8*\y) node{\mTwo{180}{\rn}};
	\draw(2.3*\x,8.15*\y) node{\mThree{180}{\rn}};
	\draw(3.7*\x,8.15*\y) node{\mFour{180}{\rn}};
	\draw(4.7*\x,8*\y) node{\mFive{180}{\rn}};
	\draw(3*\x,9.2*\y) node{\mOne{180}{\rn}};
\end{tikzpicture}

==> mergings_two_chains.tex <==
\begin{tikzpicture}\small
	\def\x{2.5};
	\def\y{2};
	\def\r{.8};
	\def\rs{.8};
	%%
	\draw(3*\x,1*\y) node[draw,circle,scale=\r](n1){};
	\draw(3*\x,2*\y) node[draw,circle,scale=\r](n2){};
	\draw(2*\x,3*\y) node[draw,circle,scale=\r](n3){};
	\draw(3*\x,3*\y) node[draw,circle,scale=\r](n4){};
	\draw(4*\x,3*\y) node[draw,circle,scale=\r](n5){};
	\draw(2*\x,4*\y) node[draw,circle,scale=\r](n6){};
	\draw(3*\x,4*\y) node[draw,circle,scale=\r](n7){};
	\draw(4*\x,4*\y) node[draw,circle,scale=\r](n8){};
	\draw(1*\x,5*\y) node[draw,circle,scale=\r](n9){};
	\draw(3*\x,5*\y) node[draw,circle,scale=\r](n10){};
	\draw(4*\x,5*\y) node[draw,circle,scale=\r](n11){};
	\draw(5*\x,5*\y) node[draw,circle,scale=\r](n12){};
	\draw(2*\x,6*\y) node[draw,circle,scale=\r](n13){};
	\draw(3*\x,6*\y) node[draw,circle,scale=\r](n14){};
	\draw(4*\x,6*\y) node[draw,circle,scale=\r](n15){};
	\draw(2*\x,7*\y) node[draw,circle,scale=\r](n16){};
	\draw(3*\x,7*\y) node[draw,circle,scale=\r](n17){};
	\draw(4*\x,7*\y) node[draw,circle,scale=\r](n18){};
	\draw(3*\x,8*\y) node[draw,circle,scale=\r](n19){};
	\draw(3*\x,9*\y) node[draw,circle,scale=\r](n20){};
	%%
	\draw(n1) -- (n2);
	\draw(n2) -- (n3);
	\draw(n2) -- (n4);
	\draw(n2) -- (n5);
	\draw(n3) -- (n6);
	\draw(n3) -- (n7);
	\draw(n4) -- (n6);
	\draw(n4) -- (n8);
	\draw(n5) -- (n7);
	\draw(n5) -- (n8);
	\draw(n6) -- (n9);
	\draw(n6) -- (n10);
	\draw(n7) -- (n10);
	\draw(n7) -- (n11);
	\draw(n8) -- (n10);
	\draw(n8) -- (n12);
	\draw(n9) -- (n13);
	\draw(n10) -- (n13);
	\draw(n10) -- (n14);
	\draw(n10) -- (n15);
	\draw(n11) -- (n14);
	\draw(n12) -- (n15);
	\draw(n13) -- (n16);
	\draw(n13) -- (n17);
	\draw(n14) -- (n16);
	\draw(n14) -- (n18);
	\draw(n15) -- (n17);
	\draw(n15) -- (n18);
	\draw(n16) -- (n19);
	\draw(n17) -- (n19);
	\draw(n18) -- (n19);
	\draw(n19) -- (n20);
	%%
	\draw(2.7*\x,.9*\y) node{\lOne{0}{\rs}};
	\draw(2.7*\x,1.9*\y) node{\lTwo{0}{\rs}};
	\draw(1.7*\x,2.9*\y) node{\lThree{0}{\rs}};
	\draw(2.7*\x,2.9*\y) node{\lFour{0}{\rs}};
	\draw(4.23*\x,2.9*\y) node{\lFive{0}{\rs}};
	\draw(1.7*\x,4*\y) node{\lSix{0}{\rs}};
	\draw(2.7*\x,4.1*\y) node{\lSeven{0}{\rs}};
	\draw(4.3*\x,3.9*\y) node{\lEight{0}{\rs}};
	\draw(.7*\x,5*\y) node{\lNine{0}{\rs}};
	\draw(2.6*\x,5*\y) node{\lTen{0}{\rs}};
	\draw(4.23*\x,5*\y) node{\lEleven{0}{\rs}};
	\draw(5.27*\x,5*\y) node{\lTwelve{0}{\rs}};
	\draw(1.7*\x,6*\y) node{\reflectbox{\lSix{180}{\rs}}};
	\draw(2.7*\x,5.9*\y) node{\reflectbox{\lSeven{180}{\rs}}};
	\draw(4.3*\x,6.1*\y) node{\reflectbox{\lEight{180}{\rs}}};
	\draw(1.7*\x,7.1*\y) node{\reflectbox{\lThree{180}{\rs}}};
	\draw(2.7*\x,7.1*\y) node{\reflectbox{\lFour{180}{\rs}}};
	\draw(4.23*\x,7.1*\y) node{\reflectbox{\lFive{180}{\rs}}};
	\draw(2.7*\x,8.15*\y) node{\reflectbox{\lTwo{180}{\rs}}};
	\draw(2.7*\x,9.1*\y) node{\reflectbox{\lOne{180}{\rs}}};
\end{tikzpicture}
